1/m_Q Corrections to the Bethe-Salpeter Equation for \Lambda_{Q} in the Diquark Picture

Corrections of order 1/m_Q (Q=b or c) to the Bethe-Salpeter (B-S) equation for \Lambda_Q are analyzed on the assumption that the heavy baryon \Lambda_Q is composed of a heavy quark and a scalar, light diquark. It is found that in addition to the one B-S scalar function in the limit m_Q -> \infty, two more scalar functions are needed at the order 1/m_Q. These can be related to the B-S scalar function in the leading order. The six form factors for the weak transition \Lambda_b -> \Lambda_c are expressed in terms of these wave functions and the results are consistent with heavy quark effective theory to order 1/m_Q. Assuming the kernel for the B-S equation in the limit m_Q -> \infty to consist of a scalar confinement term and a one-gluon-exchange term we obtain numerical solutions for the B-S wave functions, and hence for the $\Lambda_b \to \Lambda_c$ form factors to order 1/m_Q. Predictions are given for the differential and total decay widths for \Lambda_b -> \Lambda_c l \bar{\nu}, and also for the nonleptonic decay widths for \Lambda_b -> \Lambda_c plus a pseudoscalar or vector meson, with QCD corrections being also included.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.2}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,169){\makebox(0,0)[r]{0}}
\put(1416.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{0.2}}
\put(1416.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,371){\makebox(0,0)[r]{0.4}}
\put(1416.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{0.6}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,574){\makebox(0,0)[r]{0.8}}
\put(1416.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,675){\makebox(0,0)[r]{1}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,776){\makebox(0,0)[r]{1.2}}
\put(1416.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){1}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,23){\makebox(0,0){1.2}}
\put(334.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,23){\makebox(0,0){1.4}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,23){\makebox(0,0){1.6}}
\put(648.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){1.8}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,23){\makebox(0,0){2}}
\put(963.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,23){\makebox(0,0){2.2}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,23){\makebox(0,0){2.4}}
\put(1279.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){2.6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(798,-83){\makebox(0,0)[l]{$\omega$}}
%\put(751,-386){\makebox(0,0)[l]{{\bf \large Fig.1}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,806){\usebox{\plotpoint}}
\multiput(177.39,800.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(174.34,803.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(183.38,790.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(180.34,793.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(188.39,783.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(185.34,786.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(194.39,774.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(191.34,777.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(200.38,765.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(197.34,768.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(205.39,758.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(202.34,761.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(211.39,750.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(208.34,753.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(217.38,741.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(214.34,744.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(222.39,734.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(219.34,737.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(228.38,726.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(225.34,729.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(233.39,720.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(230.34,722.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(239.39,713.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(236.34,715.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(245.38,704.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(242.34,707.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(249.00,701.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(249.00,701.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(256.38,690.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(253.34,693.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(260.00,687.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(260.00,687.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(267.39,678.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(264.34,680.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(272.00,674.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(272.00,674.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(278.39,666.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(275.34,668.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(284.39,659.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(281.34,661.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(290.38,652.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(287.34,654.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(294.00,649.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(294.00,649.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(301.39,641.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(298.34,643.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(307.38,634.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(304.34,636.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(311.00,631.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(311.00,631.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(317.00,626.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(317.00,626.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(322.00,621.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(322.00,621.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(328.00,615.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(328.00,615.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(335.38,607.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(332.34,609.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(339.00,604.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(339.00,604.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(345.00,599.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(345.00,599.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(351.00,594.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(351.00,594.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(356.00,589.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(356.00,589.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(362.00,584.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(362.00,584.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(369.38,576.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(366.34,578.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(373,571.84){\rule{1.445pt}{0.800pt}}
\multiput(373.00,573.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(380.38,567.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(377.34,569.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(384,562.34){\rule{1.400pt}{0.800pt}}
\multiput(384.00,564.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(390,558.34){\rule{1.400pt}{0.800pt}}
\multiput(390.00,560.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(397.38,553.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(394.34,555.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(401,548.34){\rule{1.400pt}{0.800pt}}
\multiput(401.00,550.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(407,544.34){\rule{1.400pt}{0.800pt}}
\multiput(407.00,546.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(413,540.34){\rule{1.200pt}{0.800pt}}
\multiput(413.00,542.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(418.00,538.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(418.00,538.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(424,531.84){\rule{1.204pt}{0.800pt}}
\multiput(424.00,533.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(429.00,530.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(429.00,530.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(435,523.34){\rule{1.400pt}{0.800pt}}
\multiput(435.00,525.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(441,519.34){\rule{1.200pt}{0.800pt}}
\multiput(441.00,521.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(446,515.84){\rule{1.445pt}{0.800pt}}
\multiput(446.00,517.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(452,512.34){\rule{1.400pt}{0.800pt}}
\multiput(452.00,514.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(458,508.34){\rule{1.200pt}{0.800pt}}
\multiput(458.00,510.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(463,504.34){\rule{1.400pt}{0.800pt}}
\multiput(463.00,506.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(469,500.84){\rule{1.445pt}{0.800pt}}
\multiput(469.00,502.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(475.00,499.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(475.00,499.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(480,492.84){\rule{1.445pt}{0.800pt}}
\multiput(480.00,494.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(486,489.84){\rule{1.204pt}{0.800pt}}
\multiput(486.00,491.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(491,486.84){\rule{1.445pt}{0.800pt}}
\multiput(491.00,488.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(497,483.34){\rule{1.400pt}{0.800pt}}
\multiput(497.00,485.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(503,479.84){\rule{1.204pt}{0.800pt}}
\multiput(503.00,481.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(508,476.34){\rule{1.400pt}{0.800pt}}
\multiput(508.00,478.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(514,472.84){\rule{1.445pt}{0.800pt}}
\multiput(514.00,474.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(520,470.34){\rule{1.204pt}{0.800pt}}
\multiput(520.00,471.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(525,467.34){\rule{1.400pt}{0.800pt}}
\multiput(525.00,469.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(531,463.84){\rule{1.204pt}{0.800pt}}
\multiput(531.00,465.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(536,460.84){\rule{1.445pt}{0.800pt}}
\multiput(536.00,462.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(542,458.34){\rule{1.445pt}{0.800pt}}
\multiput(542.00,459.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(548,455.84){\rule{1.204pt}{0.800pt}}
\multiput(548.00,457.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(553,452.34){\rule{1.400pt}{0.800pt}}
\multiput(553.00,454.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(559,448.84){\rule{1.445pt}{0.800pt}}
\multiput(559.00,450.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(565,446.34){\rule{1.204pt}{0.800pt}}
\multiput(565.00,447.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(570,443.84){\rule{1.445pt}{0.800pt}}
\multiput(570.00,445.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(576,440.84){\rule{1.204pt}{0.800pt}}
\multiput(576.00,442.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(581,437.84){\rule{1.445pt}{0.800pt}}
\multiput(581.00,439.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(587,434.34){\rule{1.400pt}{0.800pt}}
\multiput(587.00,436.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(593,431.84){\rule{1.204pt}{0.800pt}}
\multiput(593.00,432.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(598,430.34){\rule{1.445pt}{0.800pt}}
\multiput(598.00,431.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(604,427.34){\rule{1.400pt}{0.800pt}}
\multiput(604.00,429.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(610,424.34){\rule{1.204pt}{0.800pt}}
\multiput(610.00,425.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(615,421.84){\rule{1.445pt}{0.800pt}}
\multiput(615.00,423.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(621,419.34){\rule{1.445pt}{0.800pt}}
\multiput(621.00,420.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(627,417.34){\rule{1.204pt}{0.800pt}}
\multiput(627.00,418.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(632,414.84){\rule{1.445pt}{0.800pt}}
\multiput(632.00,416.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(638,411.84){\rule{1.204pt}{0.800pt}}
\multiput(638.00,413.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(643,409.34){\rule{1.445pt}{0.800pt}}
\multiput(643.00,410.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(649,407.34){\rule{1.445pt}{0.800pt}}
\multiput(649.00,408.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(655,405.34){\rule{1.204pt}{0.800pt}}
\multiput(655.00,406.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(660,402.84){\rule{1.445pt}{0.800pt}}
\multiput(660.00,404.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(666,400.34){\rule{1.445pt}{0.800pt}}
\multiput(666.00,401.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(672,398.34){\rule{1.204pt}{0.800pt}}
\multiput(672.00,399.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(677,395.84){\rule{1.445pt}{0.800pt}}
\multiput(677.00,397.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(683,393.34){\rule{1.445pt}{0.800pt}}
\multiput(683.00,394.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(689,391.84){\rule{1.204pt}{0.800pt}}
\multiput(689.00,392.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(694,390.34){\rule{1.445pt}{0.800pt}}
\multiput(694.00,391.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(700,387.84){\rule{1.204pt}{0.800pt}}
\multiput(700.00,389.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(705,385.34){\rule{1.445pt}{0.800pt}}
\multiput(705.00,386.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(711,383.34){\rule{1.445pt}{0.800pt}}
\multiput(711.00,384.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(717,381.34){\rule{1.204pt}{0.800pt}}
\multiput(717.00,382.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(722,379.34){\rule{1.445pt}{0.800pt}}
\multiput(722.00,380.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(728,377.34){\rule{1.204pt}{0.800pt}}
\multiput(728.00,378.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(733,375.84){\rule{1.445pt}{0.800pt}}
\multiput(733.00,376.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(739,373.84){\rule{1.445pt}{0.800pt}}
\multiput(739.00,375.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(745,371.34){\rule{1.204pt}{0.800pt}}
\multiput(745.00,372.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(750,369.84){\rule{1.445pt}{0.800pt}}
\multiput(750.00,370.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(756,368.34){\rule{1.445pt}{0.800pt}}
\multiput(756.00,369.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(762,366.34){\rule{1.204pt}{0.800pt}}
\multiput(762.00,367.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(767,364.34){\rule{1.445pt}{0.800pt}}
\multiput(767.00,365.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(773,362.84){\rule{1.445pt}{0.800pt}}
\multiput(773.00,363.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(779,361.34){\rule{1.204pt}{0.800pt}}
\multiput(779.00,362.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(784,359.34){\rule{1.445pt}{0.800pt}}
\multiput(784.00,360.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(790,357.84){\rule{1.204pt}{0.800pt}}
\multiput(790.00,358.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(795,356.34){\rule{1.445pt}{0.800pt}}
\multiput(795.00,357.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(801,354.34){\rule{1.445pt}{0.800pt}}
\multiput(801.00,355.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(807,352.84){\rule{1.204pt}{0.800pt}}
\multiput(807.00,353.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(812,351.34){\rule{1.445pt}{0.800pt}}
\multiput(812.00,352.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(818,349.34){\rule{1.445pt}{0.800pt}}
\multiput(818.00,350.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(824,347.84){\rule{1.204pt}{0.800pt}}
\multiput(824.00,348.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(829,346.34){\rule{1.445pt}{0.800pt}}
\multiput(829.00,347.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(835,344.34){\rule{1.204pt}{0.800pt}}
\multiput(835.00,345.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(840,342.84){\rule{1.445pt}{0.800pt}}
\multiput(840.00,343.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(846,341.84){\rule{1.445pt}{0.800pt}}
\multiput(846.00,342.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(852,340.84){\rule{1.204pt}{0.800pt}}
\multiput(852.00,341.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(857,339.34){\rule{1.445pt}{0.800pt}}
\multiput(857.00,340.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(863,337.34){\rule{1.445pt}{0.800pt}}
\multiput(863.00,338.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(869,335.34){\rule{1.204pt}{0.800pt}}
\multiput(869.00,336.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(874,333.84){\rule{1.445pt}{0.800pt}}
\multiput(874.00,334.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(880,332.84){\rule{1.445pt}{0.800pt}}
\multiput(880.00,333.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(886,331.84){\rule{1.204pt}{0.800pt}}
\multiput(886.00,332.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(891,330.84){\rule{1.445pt}{0.800pt}}
\multiput(891.00,331.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(897,329.34){\rule{1.204pt}{0.800pt}}
\multiput(897.00,330.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(902,327.84){\rule{1.445pt}{0.800pt}}
\multiput(902.00,328.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(908,326.34){\rule{1.445pt}{0.800pt}}
\multiput(908.00,327.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(914,324.84){\rule{1.204pt}{0.800pt}}
\multiput(914.00,325.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(919,323.34){\rule{1.445pt}{0.800pt}}
\multiput(919.00,324.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(925,321.84){\rule{1.445pt}{0.800pt}}
\multiput(925.00,322.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(931,320.84){\rule{1.204pt}{0.800pt}}
\multiput(931.00,321.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(936,319.84){\rule{1.445pt}{0.800pt}}
\multiput(936.00,320.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(942,318.84){\rule{1.445pt}{0.800pt}}
\multiput(942.00,319.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(948,317.84){\rule{1.204pt}{0.800pt}}
\multiput(948.00,318.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(953,316.34){\rule{1.445pt}{0.800pt}}
\multiput(953.00,317.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(959,314.84){\rule{1.204pt}{0.800pt}}
\multiput(959.00,315.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(964,313.84){\rule{1.445pt}{0.800pt}}
\multiput(964.00,314.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(970,312.84){\rule{1.445pt}{0.800pt}}
\multiput(970.00,313.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(976,311.34){\rule{1.204pt}{0.800pt}}
\multiput(976.00,312.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(981,309.84){\rule{1.445pt}{0.800pt}}
\multiput(981.00,310.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(987,308.84){\rule{1.204pt}{0.800pt}}
\multiput(987.00,309.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(992,307.84){\rule{1.445pt}{0.800pt}}
\multiput(992.00,308.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(998,306.84){\rule{1.445pt}{0.800pt}}
\multiput(998.00,307.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1004,305.84){\rule{1.204pt}{0.800pt}}
\multiput(1004.00,306.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1009,304.84){\rule{1.445pt}{0.800pt}}
\multiput(1009.00,305.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1015,303.34){\rule{1.445pt}{0.800pt}}
\multiput(1015.00,304.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1026,301.84){\rule{1.445pt}{0.800pt}}
\multiput(1026.00,302.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1032,300.34){\rule{1.445pt}{0.800pt}}
\multiput(1032.00,301.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1038,298.84){\rule{1.204pt}{0.800pt}}
\multiput(1038.00,299.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1043,297.84){\rule{1.445pt}{0.800pt}}
\multiput(1043.00,298.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1021.0,304.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1054,296.84){\rule{1.445pt}{0.800pt}}
\multiput(1054.00,297.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1060,295.84){\rule{1.445pt}{0.800pt}}
\multiput(1060.00,296.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1066,294.84){\rule{1.204pt}{0.800pt}}
\multiput(1066.00,295.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1071,293.84){\rule{1.445pt}{0.800pt}}
\multiput(1071.00,294.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1077,292.34){\rule{1.445pt}{0.800pt}}
\multiput(1077.00,293.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1083,290.84){\rule{1.204pt}{0.800pt}}
\multiput(1083.00,291.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1049.0,299.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1094,289.84){\rule{1.445pt}{0.800pt}}
\multiput(1094.00,290.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1100,288.84){\rule{1.204pt}{0.800pt}}
\multiput(1100.00,289.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1105,287.84){\rule{1.445pt}{0.800pt}}
\multiput(1105.00,288.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1088.0,292.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1116,286.84){\rule{1.445pt}{0.800pt}}
\multiput(1116.00,287.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1122,285.34){\rule{1.445pt}{0.800pt}}
\multiput(1122.00,286.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1111.0,289.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1133,283.84){\rule{1.445pt}{0.800pt}}
\multiput(1133.00,284.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1139,282.84){\rule{1.445pt}{0.800pt}}
\multiput(1139.00,283.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1145,281.84){\rule{1.204pt}{0.800pt}}
\multiput(1145.00,282.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1150,280.84){\rule{1.445pt}{0.800pt}}
\multiput(1150.00,281.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1156,279.84){\rule{1.204pt}{0.800pt}}
\multiput(1156.00,280.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1128.0,286.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1167,278.84){\rule{1.445pt}{0.800pt}}
\multiput(1167.00,279.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1173,277.84){\rule{1.204pt}{0.800pt}}
\multiput(1173.00,278.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1178,276.84){\rule{1.445pt}{0.800pt}}
\multiput(1178.00,277.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1161.0,281.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1190,275.84){\rule{1.204pt}{0.800pt}}
\multiput(1190.00,276.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1195,274.84){\rule{1.445pt}{0.800pt}}
\multiput(1195.00,275.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1201,273.84){\rule{1.204pt}{0.800pt}}
\multiput(1201.00,274.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1206,272.84){\rule{1.445pt}{0.800pt}}
\multiput(1206.00,273.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1212,271.84){\rule{1.445pt}{0.800pt}}
\multiput(1212.00,272.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1184.0,278.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1223,270.84){\rule{1.445pt}{0.800pt}}
\multiput(1223.00,271.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1229,269.84){\rule{1.445pt}{0.800pt}}
\multiput(1229.00,270.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1218.0,273.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1240,268.84){\rule{1.445pt}{0.800pt}}
\multiput(1240.00,269.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1246,267.84){\rule{1.204pt}{0.800pt}}
\multiput(1246.00,268.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1251,266.84){\rule{1.445pt}{0.800pt}}
\multiput(1251.00,267.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1235.0,271.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1263,265.84){\rule{1.204pt}{0.800pt}}
\multiput(1263.00,266.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1268,264.84){\rule{1.445pt}{0.800pt}}
\multiput(1268.00,265.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1257.0,268.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1280,263.84){\rule{1.204pt}{0.800pt}}
\multiput(1280.00,264.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1285,262.84){\rule{1.445pt}{0.800pt}}
\multiput(1285.00,263.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1274.0,266.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1297,261.84){\rule{1.204pt}{0.800pt}}
\multiput(1297.00,262.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1291.0,264.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(176,69){\usebox{\plotpoint}}
\put(176,68.34){\rule{1.445pt}{0.800pt}}
\multiput(176.00,67.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(182,70.34){\rule{1.204pt}{0.800pt}}
\multiput(182.00,69.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(187,71.84){\rule{1.445pt}{0.800pt}}
\multiput(187.00,71.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(193,73.34){\rule{1.445pt}{0.800pt}}
\multiput(193.00,72.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(199,74.84){\rule{1.204pt}{0.800pt}}
\multiput(199.00,74.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(204,76.34){\rule{1.445pt}{0.800pt}}
\multiput(204.00,75.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(210,77.84){\rule{1.445pt}{0.800pt}}
\multiput(210.00,77.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(216,79.34){\rule{1.204pt}{0.800pt}}
\multiput(216.00,78.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(221,80.84){\rule{1.445pt}{0.800pt}}
\multiput(221.00,80.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(227,81.84){\rule{1.204pt}{0.800pt}}
\multiput(227.00,81.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(232,83.34){\rule{1.445pt}{0.800pt}}
\multiput(232.00,82.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(238,84.84){\rule{1.445pt}{0.800pt}}
\multiput(238.00,84.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(244,85.84){\rule{1.204pt}{0.800pt}}
\multiput(244.00,85.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(249,87.34){\rule{1.445pt}{0.800pt}}
\multiput(249.00,86.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(255,88.84){\rule{1.204pt}{0.800pt}}
\multiput(255.00,88.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(260,89.84){\rule{1.445pt}{0.800pt}}
\multiput(260.00,89.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(266,90.84){\rule{1.445pt}{0.800pt}}
\multiput(266.00,90.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(272,91.84){\rule{1.204pt}{0.800pt}}
\multiput(272.00,91.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(277,93.34){\rule{1.445pt}{0.800pt}}
\multiput(277.00,92.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(283,94.84){\rule{1.445pt}{0.800pt}}
\multiput(283.00,94.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(289,95.84){\rule{1.204pt}{0.800pt}}
\multiput(289.00,95.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(294,96.84){\rule{1.445pt}{0.800pt}}
\multiput(294.00,96.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(300,97.84){\rule{1.445pt}{0.800pt}}
\multiput(300.00,97.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(306,98.84){\rule{1.204pt}{0.800pt}}
\multiput(306.00,98.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(311,99.84){\rule{1.445pt}{0.800pt}}
\multiput(311.00,99.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(317,100.84){\rule{1.204pt}{0.800pt}}
\multiput(317.00,100.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(322,101.84){\rule{1.445pt}{0.800pt}}
\multiput(322.00,101.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(328,102.84){\rule{1.445pt}{0.800pt}}
\multiput(328.00,102.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(334,103.84){\rule{1.204pt}{0.800pt}}
\multiput(334.00,103.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(339,104.84){\rule{1.445pt}{0.800pt}}
\multiput(339.00,104.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(345,105.84){\rule{1.445pt}{0.800pt}}
\multiput(345.00,105.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(351,106.84){\rule{1.204pt}{0.800pt}}
\multiput(351.00,106.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(362,107.84){\rule{1.445pt}{0.800pt}}
\multiput(362.00,107.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(368,108.84){\rule{1.204pt}{0.800pt}}
\multiput(368.00,108.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(373,109.84){\rule{1.445pt}{0.800pt}}
\multiput(373.00,109.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(379,110.84){\rule{1.204pt}{0.800pt}}
\multiput(379.00,110.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(384,111.84){\rule{1.445pt}{0.800pt}}
\multiput(384.00,111.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(356.0,109.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(396,112.84){\rule{1.204pt}{0.800pt}}
\multiput(396.00,112.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(401,113.84){\rule{1.445pt}{0.800pt}}
\multiput(401.00,113.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(407,114.84){\rule{1.445pt}{0.800pt}}
\multiput(407.00,114.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(390.0,114.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(418,115.84){\rule{1.445pt}{0.800pt}}
\multiput(418.00,115.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(424,116.84){\rule{1.204pt}{0.800pt}}
\multiput(424.00,116.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(429,117.84){\rule{1.445pt}{0.800pt}}
\multiput(429.00,117.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(413.0,117.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(441,118.84){\rule{1.204pt}{0.800pt}}
\multiput(441.00,118.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(435.0,120.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(452,119.84){\rule{1.445pt}{0.800pt}}
\multiput(452.00,119.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(458,120.84){\rule{1.204pt}{0.800pt}}
\multiput(458.00,120.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(446.0,121.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(469,121.84){\rule{1.445pt}{0.800pt}}
\multiput(469.00,121.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(475,122.84){\rule{1.204pt}{0.800pt}}
\multiput(475.00,122.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(463.0,123.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(486,123.84){\rule{1.204pt}{0.800pt}}
\multiput(486.00,123.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(480.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(497,124.84){\rule{1.445pt}{0.800pt}}
\multiput(497.00,124.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(491.0,126.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(508,125.84){\rule{1.445pt}{0.800pt}}
\multiput(508.00,125.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(514,126.84){\rule{1.445pt}{0.800pt}}
\multiput(514.00,126.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(503.0,127.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(525,127.84){\rule{1.445pt}{0.800pt}}
\multiput(525.00,127.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(520.0,129.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(536,128.84){\rule{1.445pt}{0.800pt}}
\multiput(536.00,128.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(531.0,130.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(553,129.84){\rule{1.445pt}{0.800pt}}
\multiput(553.00,129.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(542.0,131.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(565,130.84){\rule{1.204pt}{0.800pt}}
\multiput(565.00,130.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(559.0,132.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(576,131.84){\rule{1.204pt}{0.800pt}}
\multiput(576.00,131.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(570.0,133.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(587,132.84){\rule{1.445pt}{0.800pt}}
\multiput(587.00,132.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(581.0,134.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(604,133.84){\rule{1.445pt}{0.800pt}}
\multiput(604.00,133.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(593.0,135.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(615,134.84){\rule{1.445pt}{0.800pt}}
\multiput(615.00,134.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(610.0,136.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(632,135.84){\rule{1.445pt}{0.800pt}}
\multiput(632.00,135.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(621.0,137.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(643,136.84){\rule{1.445pt}{0.800pt}}
\multiput(643.00,136.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(638.0,138.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(660,137.84){\rule{1.445pt}{0.800pt}}
\multiput(660.00,137.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(649.0,139.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(677,138.84){\rule{1.445pt}{0.800pt}}
\multiput(677.00,138.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(666.0,140.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(694,139.84){\rule{1.445pt}{0.800pt}}
\multiput(694.00,139.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(683.0,141.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(711,140.84){\rule{1.445pt}{0.800pt}}
\multiput(711.00,140.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(700.0,142.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(728,141.84){\rule{1.204pt}{0.800pt}}
\multiput(728.00,141.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(717.0,143.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(750,142.84){\rule{1.445pt}{0.800pt}}
\multiput(750.00,142.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(733.0,144.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(767,143.84){\rule{1.445pt}{0.800pt}}
\multiput(767.00,143.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(756.0,145.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(790,144.84){\rule{1.204pt}{0.800pt}}
\multiput(790.00,144.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(773.0,146.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(818,145.84){\rule{1.445pt}{0.800pt}}
\multiput(818.00,145.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(795.0,147.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(840,146.84){\rule{1.445pt}{0.800pt}}
\multiput(840.00,146.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(824.0,148.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(863,147.84){\rule{1.445pt}{0.800pt}}
\multiput(863.00,147.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(846.0,149.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(897,148.84){\rule{1.204pt}{0.800pt}}
\multiput(897.00,148.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(869.0,150.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(925,149.84){\rule{1.445pt}{0.800pt}}
\multiput(925.00,149.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(902.0,151.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(959,150.84){\rule{1.204pt}{0.800pt}}
\multiput(959.00,150.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(931.0,152.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(992,151.84){\rule{1.445pt}{0.800pt}}
\multiput(992.00,151.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(964.0,153.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(1026,152.84){\rule{1.445pt}{0.800pt}}
\multiput(1026.00,152.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(998.0,154.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(1071,153.84){\rule{1.445pt}{0.800pt}}
\multiput(1071.00,153.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1032.0,155.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(1116,154.84){\rule{1.445pt}{0.800pt}}
\multiput(1116.00,154.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1077.0,156.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(1167,155.84){\rule{1.445pt}{0.800pt}}
\multiput(1167.00,155.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1122.0,157.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\put(1218,156.84){\rule{1.204pt}{0.800pt}}
\multiput(1218.00,156.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1173.0,158.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\put(1285,157.84){\rule{1.445pt}{0.800pt}}
\multiput(1285.00,157.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1223.0,159.0){\rule[-0.400pt]{14.936pt}{0.800pt}}
\put(1291.0,160.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(176,138){\usebox{\plotpoint}}
\put(182,136.84){\rule{1.204pt}{0.800pt}}
\multiput(182.00,136.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(176.0,138.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(193,137.84){\rule{1.445pt}{0.800pt}}
\multiput(193.00,137.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(187.0,139.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(204,138.84){\rule{1.445pt}{0.800pt}}
\multiput(204.00,138.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(199.0,140.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(216,139.84){\rule{1.204pt}{0.800pt}}
\multiput(216.00,139.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(210.0,141.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(232,140.84){\rule{1.445pt}{0.800pt}}
\multiput(232.00,140.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(221.0,142.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(244,141.84){\rule{1.204pt}{0.800pt}}
\multiput(244.00,141.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(238.0,143.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(255,142.84){\rule{1.204pt}{0.800pt}}
\multiput(255.00,142.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(249.0,144.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(272,143.84){\rule{1.204pt}{0.800pt}}
\multiput(272.00,143.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(260.0,145.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(289,144.84){\rule{1.204pt}{0.800pt}}
\multiput(289.00,144.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(277.0,146.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(306,145.84){\rule{1.204pt}{0.800pt}}
\multiput(306.00,145.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(294.0,147.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(322,146.84){\rule{1.445pt}{0.800pt}}
\multiput(322.00,146.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(311.0,148.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(339,147.84){\rule{1.445pt}{0.800pt}}
\multiput(339.00,147.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(328.0,149.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(362,148.84){\rule{1.445pt}{0.800pt}}
\multiput(362.00,148.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(345.0,150.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(384,149.84){\rule{1.445pt}{0.800pt}}
\multiput(384.00,149.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(368.0,151.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(407,150.84){\rule{1.445pt}{0.800pt}}
\multiput(407.00,150.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(390.0,152.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(429,151.84){\rule{1.445pt}{0.800pt}}
\multiput(429.00,151.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(413.0,153.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(458,152.84){\rule{1.204pt}{0.800pt}}
\multiput(458.00,152.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(435.0,154.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(491,153.84){\rule{1.445pt}{0.800pt}}
\multiput(491.00,153.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(463.0,155.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(525,154.84){\rule{1.445pt}{0.800pt}}
\multiput(525.00,154.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(497.0,156.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(559,155.84){\rule{1.445pt}{0.800pt}}
\multiput(559.00,155.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(531.0,157.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(598,156.84){\rule{1.445pt}{0.800pt}}
\multiput(598.00,156.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(565.0,158.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(643,157.84){\rule{1.445pt}{0.800pt}}
\multiput(643.00,157.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(604.0,159.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(700,158.84){\rule{1.204pt}{0.800pt}}
\multiput(700.00,158.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(649.0,160.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(756,159.84){\rule{1.445pt}{0.800pt}}
\multiput(756.00,159.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(705.0,161.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(829,160.84){\rule{1.445pt}{0.800pt}}
\multiput(829.00,160.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(762.0,162.0){\rule[-0.400pt]{16.140pt}{0.800pt}}
\put(914,161.84){\rule{1.204pt}{0.800pt}}
\multiput(914.00,161.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(835.0,163.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(1026,162.84){\rule{1.445pt}{0.800pt}}
\multiput(1026.00,162.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(919.0,164.0){\rule[-0.400pt]{25.776pt}{0.800pt}}
\put(1173,163.84){\rule{1.204pt}{0.800pt}}
\multiput(1173.00,163.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1032.0,165.0){\rule[-0.400pt]{33.967pt}{0.800pt}}
\put(1178.0,166.0){\rule[-0.400pt]{29.872pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,806){\usebox{\plotpoint}}
\put(176.00,806.00){\usebox{\plotpoint}}
\multiput(182,801)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(192.25,793.37){\usebox{\plotpoint}}
\multiput(193,793)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(199,788)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(207.87,779.77){\usebox{\plotpoint}}
\multiput(210,778)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(216,774)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(224.64,767.58){\usebox{\plotpoint}}
\multiput(227,766)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(232,760)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(240.83,755.12){\usebox{\plotpoint}}
\multiput(244,753)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(249,749)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(257.35,742.65){\usebox{\plotpoint}}
\multiput(260,740)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(266,736)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(273.83,730.17){\usebox{\plotpoint}}
\multiput(277,727)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(283,723)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(291.02,718.79){\usebox{\plotpoint}}
\multiput(294,717)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(300,713)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(307.76,706.59){\usebox{\plotpoint}}
\multiput(311,704)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(317,701)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(324.91,695.06){\usebox{\plotpoint}}
\multiput(328,693)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(334,691)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(343.09,685.64){\usebox{\plotpoint}}
\multiput(345,685)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(351,680)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(360.25,674.17){\usebox{\plotpoint}}
\multiput(362,673)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(368,670)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(377.69,663.09){\usebox{\plotpoint}}
\multiput(379,662)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(384,659)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(395.83,653.09){\usebox{\plotpoint}}
\multiput(396,653)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(401,649)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(407,646)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(413.69,642.72){\usebox{\plotpoint}}
\multiput(418,641)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(424,637)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(431.92,633.03){\usebox{\plotpoint}}
\multiput(435,632)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(441,628)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(449.99,623.00){\usebox{\plotpoint}}
\multiput(452,622)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(458,618)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(468.29,613.36){\usebox{\plotpoint}}
\multiput(469,613)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(475,610)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(480,607)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(486.86,604.32){\usebox{\plotpoint}}
\multiput(491,601)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(497,600)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(504.85,594.89){\usebox{\plotpoint}}
\multiput(508,593)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(514,591)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(523.76,586.50){\usebox{\plotpoint}}
\multiput(525,586)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(531,582)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(541.91,577.06){\usebox{\plotpoint}}
\multiput(542,577)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(548,574)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(553,573)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(560.78,568.82){\usebox{\plotpoint}}
\multiput(565,566)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(570,565)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(579.32,560.01){\usebox{\plotpoint}}
\multiput(581,559)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(587,557)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(593,554)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(598.34,551.83){\usebox{\plotpoint}}
\multiput(604,549)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(610,546)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(617.34,543.83){\usebox{\plotpoint}}
\multiput(621,542)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(627,540)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(636.28,535.57){\usebox{\plotpoint}}
\multiput(638,535)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(643,533)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(649,531)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(655.02,527.00){\usebox{\plotpoint}}
\multiput(660,526)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(666,524)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(674.80,521.32){\usebox{\plotpoint}}
\multiput(677,520)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(683,519)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(693.96,514.02){\usebox{\plotpoint}}
\multiput(694,514)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(700,513)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(705,511)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(713.61,507.69){\usebox{\plotpoint}}
\multiput(717,506)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(722,505)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(732.52,500.39){\usebox{\plotpoint}}
\multiput(733,500)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(739,498)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(745,496)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(752.00,493.33){\usebox{\plotpoint}}
\multiput(756,492)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(762,490)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(771.32,486.28){\usebox{\plotpoint}}
\multiput(773,486)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(779,485)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(784,483)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(791.17,480.53){\usebox{\plotpoint}}
\multiput(795,479)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(801,477)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(810.62,473.83){\usebox{\plotpoint}}
\multiput(812,473)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(818,471)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(824,470)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(830.34,467.78){\usebox{\plotpoint}}
\multiput(835,467)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(840,466)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(850.54,463.24){\usebox{\plotpoint}}
\multiput(852,463)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(857,460)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(863,458)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(870.04,457.58){\usebox{\plotpoint}}
\multiput(874,456)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(880,454)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(889.57,450.57){\usebox{\plotpoint}}
\multiput(891,450)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(897,448)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(902,447)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(909.44,444.76){\usebox{\plotpoint}}
\multiput(914,444)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(919,443)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(929.47,439.51){\usebox{\plotpoint}}
\multiput(931,439)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(936,437)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(942,436)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(949.56,434.69){\usebox{\plotpoint}}
\multiput(953,434)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(959,431)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(969.37,429.11){\usebox{\plotpoint}}
\multiput(970,429)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(976,428)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(981,426)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(989.32,424.00){\usebox{\plotpoint}}
\multiput(992,424)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(998,423)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1004,420)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1009.19,419.00){\usebox{\plotpoint}}
\multiput(1015,419)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1021,417)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1029.34,414.89){\usebox{\plotpoint}}
\multiput(1032,414)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1038,413)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1043,411)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1049.40,410.00){\usebox{\plotpoint}}
\multiput(1054,410)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1060,408)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1069.51,406.00){\usebox{\plotpoint}}
\multiput(1071,406)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1077,403)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1083,402)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1089.35,400.77){\usebox{\plotpoint}}
\multiput(1094,400)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1100,399)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1109.61,396.46){\usebox{\plotpoint}}
\multiput(1111,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,396)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1122,394)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1129.75,392.30){\usebox{\plotpoint}}
\multiput(1133,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,391)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1145,390)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1150.07,388.98){\usebox{\plotpoint}}
\multiput(1156,387)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1161,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1169.96,384.01){\usebox{\plotpoint}}
\multiput(1173,383)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1178,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,382)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1190.13,379.97){\usebox{\plotpoint}}
\multiput(1195,379)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1201,378)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1210.37,375.54){\usebox{\plotpoint}}
\multiput(1212,375)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1218,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,374)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1230.84,372.69){\usebox{\plotpoint}}
\multiput(1235,372)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1240,371)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1250.98,368.01){\usebox{\plotpoint}}
\multiput(1251,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,368)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1263,367)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1271.50,365.42){\usebox{\plotpoint}}
\multiput(1274,365)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1280,364)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1285,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1292.03,362.83){\usebox{\plotpoint}}
\multiput(1297,362)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1302,360){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176.00,69.00){\usebox{\plotpoint}}
\multiput(182,70)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(187,71)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(196.44,72.57){\usebox{\plotpoint}}
\multiput(199,73)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(204,74)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(210,75)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(216.88,76.18){\usebox{\plotpoint}}
\multiput(221,77)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(227,78)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(237.30,79.88){\usebox{\plotpoint}}
\multiput(238,80)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(244,81)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(249,82)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(257.81,82.56){\usebox{\plotpoint}}
\multiput(260,83)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(266,84)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(272,85)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(278.24,86.21){\usebox{\plotpoint}}
\multiput(283,87)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,87)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(298.76,88.79){\usebox{\plotpoint}}
\multiput(300,89)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(306,90)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(311,91)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(319.28,91.46){\usebox{\plotpoint}}
\multiput(322,92)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(328,93)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,93)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(339.79,94.13){\usebox{\plotpoint}}
\multiput(345,95)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(351,96)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(360.33,96.72){\usebox{\plotpoint}}
\multiput(362,97)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(368,98)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,98)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(380.86,99.37){\usebox{\plotpoint}}
\multiput(384,100)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,100)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(396,101)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(401.37,102.00){\usebox{\plotpoint}}
\multiput(407,102)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(413,103)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(421.99,103.66){\usebox{\plotpoint}}
\multiput(424,104)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(429,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,105)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(442.53,106.00){\usebox{\plotpoint}}
\multiput(446,106)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(452,107)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(458,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(463.12,108.02){\usebox{\plotpoint}}
\multiput(469,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,109)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(483.70,110.00){\usebox{\plotpoint}}
\multiput(486,110)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(491,111)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,111)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(504.27,112.00){\usebox{\plotpoint}}
\multiput(508,112)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(514,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(524.85,113.97){\usebox{\plotpoint}}
\multiput(525,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,114)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(536,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(545.45,115.58){\usebox{\plotpoint}}
\multiput(548,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,116)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(559,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(566.09,117.00){\usebox{\plotpoint}}
\multiput(570,117)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(576,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(586.68,118.95){\usebox{\plotpoint}}
\multiput(587,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,119)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(598,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(607.29,120.55){\usebox{\plotpoint}}
\multiput(610,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,121)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(627.93,122.00){\usebox{\plotpoint}}
\multiput(632,122)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(638,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(648.60,123.00){\usebox{\plotpoint}}
\multiput(649,123)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(655,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,124)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(669.19,125.00){\usebox{\plotpoint}}
\multiput(672,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,125)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(683,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(689.86,126.00){\usebox{\plotpoint}}
\multiput(694,126)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(700,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(710.53,127.00){\usebox{\plotpoint}}
\multiput(711,127)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(717,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(731.14,128.63){\usebox{\plotpoint}}
\multiput(733,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,129)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(751.76,130.00){\usebox{\plotpoint}}
\multiput(756,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,130)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(772.42,131.00){\usebox{\plotpoint}}
\multiput(773,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,131)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(784,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(793.08,132.00){\usebox{\plotpoint}}
\multiput(795,132)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(801,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.75,133.00){\usebox{\plotpoint}}
\multiput(818,133)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(824,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(834.42,134.00){\usebox{\plotpoint}}
\multiput(835,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,134)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(846,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.10,135.00){\usebox{\plotpoint}}
\multiput(857,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,135)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(869,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(875.77,136.00){\usebox{\plotpoint}}
\multiput(880,136)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(886,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.44,137.00){\usebox{\plotpoint}}
\multiput(897,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,137)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(908,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.11,138.00){\usebox{\plotpoint}}
\multiput(919,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,138)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(931,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(937.79,139.00){\usebox{\plotpoint}}
\multiput(942,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(958.47,139.91){\usebox{\plotpoint}}
\multiput(959,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.21,140.00){\usebox{\plotpoint}}
\multiput(981,140)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(987,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(999.89,141.00){\usebox{\plotpoint}}
\multiput(1004,141)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1009,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1020.54,142.00){\usebox{\plotpoint}}
\multiput(1021,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,142)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1041.22,143.00){\usebox{\plotpoint}}
\multiput(1043,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1061.97,143.00){\usebox{\plotpoint}}
\multiput(1066,143)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1071,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1082.63,144.00){\usebox{\plotpoint}}
\multiput(1083,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,144)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1103.30,145.00){\usebox{\plotpoint}}
\multiput(1105,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.06,145.00){\usebox{\plotpoint}}
\multiput(1128,145)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1133,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1144.71,146.00){\usebox{\plotpoint}}
\multiput(1145,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,146)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1165.37,147.00){\usebox{\plotpoint}}
\multiput(1167,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1186.13,147.00){\usebox{\plotpoint}}
\multiput(1190,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,147)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1201,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1206.80,148.00){\usebox{\plotpoint}}
\multiput(1212,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1227.55,148.00){\usebox{\plotpoint}}
\multiput(1229,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,148)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1240,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1248.21,149.00){\usebox{\plotpoint}}
\multiput(1251,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1268.97,149.00){\usebox{\plotpoint}}
\multiput(1274,149)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1280,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1289.64,150.00){\usebox{\plotpoint}}
\multiput(1291,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1302,150){\usebox{\plotpoint}}
\put(176,138){\usebox{\plotpoint}}
\put(176.00,138.00){\usebox{\plotpoint}}
\multiput(182,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(187,138)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(196.67,139.00){\usebox{\plotpoint}}
\multiput(199,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(204,139)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(210,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.35,140.00){\usebox{\plotpoint}}
\multiput(221,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,140)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(232,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.00,141.00){\usebox{\plotpoint}}
\multiput(244,141)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(249,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.66,142.00){\usebox{\plotpoint}}
\multiput(260,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,142)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(272,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.33,143.00){\usebox{\plotpoint}}
\multiput(283,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,143)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(299.99,144.00){\usebox{\plotpoint}}
\multiput(300,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,144)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(320.66,145.00){\usebox{\plotpoint}}
\multiput(322,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,145)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(341.32,146.00){\usebox{\plotpoint}}
\multiput(345,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.07,146.01){\usebox{\plotpoint}}
\multiput(368,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(382.75,147.00){\usebox{\plotpoint}}
\multiput(384,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,147)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(396,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.42,148.00){\usebox{\plotpoint}}
\multiput(407,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,148)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(424.09,149.00){\usebox{\plotpoint}}
\multiput(429,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(444.85,149.00){\usebox{\plotpoint}}
\multiput(446,149)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(452,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(465.52,150.00){\usebox{\plotpoint}}
\multiput(469,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,150)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(486.19,151.00){\usebox{\plotpoint}}
\multiput(491,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(506.95,151.00){\usebox{\plotpoint}}
\multiput(508,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,151)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(520,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.62,152.00){\usebox{\plotpoint}}
\multiput(531,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(548.38,152.00){\usebox{\plotpoint}}
\multiput(553,152)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(559,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(569.05,153.00){\usebox{\plotpoint}}
\multiput(570,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.80,153.00){\usebox{\plotpoint}}
\multiput(593,153)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(598,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(610.46,154.00){\usebox{\plotpoint}}
\multiput(615,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.22,154.00){\usebox{\plotpoint}}
\multiput(632,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,154)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(643,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(651.87,155.00){\usebox{\plotpoint}}
\multiput(655,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.63,155.00){\usebox{\plotpoint}}
\multiput(677,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(693.30,155.86){\usebox{\plotpoint}}
\multiput(694,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.04,156.00){\usebox{\plotpoint}}
\multiput(717,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(734.77,156.30){\usebox{\plotpoint}}
\multiput(739,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.47,157.00){\usebox{\plotpoint}}
\multiput(756,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(776.22,157.00){\usebox{\plotpoint}}
\multiput(779,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(796.95,157.33){\usebox{\plotpoint}}
\multiput(801,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(817.65,158.00){\usebox{\plotpoint}}
\multiput(818,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.41,158.00){\usebox{\plotpoint}}
\multiput(840,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(859.13,158.36){\usebox{\plotpoint}}
\multiput(863,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.84,159.00){\usebox{\plotpoint}}
\multiput(880,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(900.59,159.00){\usebox{\plotpoint}}
\multiput(902,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(921.35,159.00){\usebox{\plotpoint}}
\multiput(925,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,159)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(936,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(942.00,160.00){\usebox{\plotpoint}}
\multiput(948,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(962.76,160.00){\usebox{\plotpoint}}
\multiput(964,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(983.51,160.00){\usebox{\plotpoint}}
\multiput(987,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1004.27,160.00){\usebox{\plotpoint}}
\multiput(1009,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,160)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1024.94,161.00){\usebox{\plotpoint}}
\multiput(1026,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1045.70,161.00){\usebox{\plotpoint}}
\multiput(1049,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1066.45,161.00){\usebox{\plotpoint}}
\multiput(1071,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1087.21,161.00){\usebox{\plotpoint}}
\multiput(1088,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1107.92,161.49){\usebox{\plotpoint}}
\multiput(1111,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1128.64,162.00){\usebox{\plotpoint}}
\multiput(1133,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1149.39,162.00){\usebox{\plotpoint}}
\multiput(1150,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1170.15,162.00){\usebox{\plotpoint}}
\multiput(1173,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1190.90,162.00){\usebox{\plotpoint}}
\multiput(1195,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1211.66,162.00){\usebox{\plotpoint}}
\multiput(1212,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,162)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1223,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1232.32,163.00){\usebox{\plotpoint}}
\multiput(1235,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1253.07,163.00){\usebox{\plotpoint}}
\multiput(1257,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1273.83,163.00){\usebox{\plotpoint}}
\multiput(1274,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1294.58,163.00){\usebox{\plotpoint}}
\multiput(1297,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1302,163){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{20}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{40}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{60}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{80}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,742){\makebox(0,0)[r]{100}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{120}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){1}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){1.05}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){1.1}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){1.15}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){1.2}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){1.25}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){1.3}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){1.35}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){1.4}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){1.45}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(792,-66){\makebox(0,0)[l]{$\omega$}}
\put(-187,473){\makebox(0,0)[l]{$\frac{{\rm d}\Gamma}{A{\rm d}\omega}({\rm GeV}^5)$}}
%\put(736,-336){\makebox(0,0)[l]{{\bf \large Fig.2}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,94){\usebox{\plotpoint}}
\multiput(177.41,94.00)(0.505,4.847){33}{\rule{0.122pt}{7.680pt}}
\multiput(174.34,94.00)(20.000,171.060){2}{\rule{0.800pt}{3.840pt}}
\multiput(197.41,281.00)(0.505,2.033){33}{\rule{0.122pt}{3.360pt}}
\multiput(194.34,281.00)(20.000,72.026){2}{\rule{0.800pt}{1.680pt}}
\multiput(217.41,360.00)(0.505,1.433){33}{\rule{0.122pt}{2.440pt}}
\multiput(214.34,360.00)(20.000,50.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(237.41,416.00)(0.505,1.121){33}{\rule{0.122pt}{1.960pt}}
\multiput(234.34,416.00)(20.000,39.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(257.41,460.00)(0.505,0.842){35}{\rule{0.122pt}{1.533pt}}
\multiput(254.34,460.00)(21.000,31.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(278.41,495.00)(0.506,0.770){31}{\rule{0.122pt}{1.421pt}}
\multiput(275.34,495.00)(19.000,26.051){2}{\rule{0.800pt}{0.711pt}}
\multiput(297.41,524.00)(0.505,0.570){35}{\rule{0.122pt}{1.114pt}}
\multiput(294.34,524.00)(21.000,21.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(317.00,549.41)(0.495,0.506){31}{\rule{1.000pt}{0.122pt}}
\multiput(317.00,546.34)(16.924,19.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(336.00,568.41)(0.659,0.507){25}{\rule{1.250pt}{0.122pt}}
\multiput(336.00,565.34)(18.406,16.000){2}{\rule{0.625pt}{0.800pt}}
\multiput(357.00,584.41)(0.593,0.507){25}{\rule{1.150pt}{0.122pt}}
\multiput(357.00,581.34)(16.613,16.000){2}{\rule{0.575pt}{0.800pt}}
\multiput(376.00,600.40)(0.988,0.512){15}{\rule{1.727pt}{0.123pt}}
\multiput(376.00,597.34)(17.415,11.000){2}{\rule{0.864pt}{0.800pt}}
\multiput(397.00,611.40)(1.044,0.514){13}{\rule{1.800pt}{0.124pt}}
\multiput(397.00,608.34)(16.264,10.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(417.00,621.40)(1.614,0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(417.00,618.34)(14.841,7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(437.00,628.40)(1.358,0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(437.00,625.34)(15.434,8.000){2}{\rule{1.100pt}{0.800pt}}
\put(457,634.84){\rule{4.577pt}{0.800pt}}
\multiput(457.00,633.34)(9.500,3.000){2}{\rule{2.289pt}{0.800pt}}
\multiput(476.00,639.38)(3.111,0.560){3}{\rule{3.560pt}{0.135pt}}
\multiput(476.00,636.34)(13.611,5.000){2}{\rule{1.780pt}{0.800pt}}
\put(497,641.84){\rule{4.577pt}{0.800pt}}
\multiput(497.00,641.34)(9.500,1.000){2}{\rule{2.289pt}{0.800pt}}
\put(516,644.34){\rule{4.400pt}{0.800pt}}
\multiput(516.00,642.34)(11.868,4.000){2}{\rule{2.200pt}{0.800pt}}
\put(557,644.84){\rule{4.818pt}{0.800pt}}
\multiput(557.00,646.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(537.0,648.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(597,642.84){\rule{4.818pt}{0.800pt}}
\multiput(597.00,643.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(617,640.84){\rule{4.818pt}{0.800pt}}
\multiput(617.00,642.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(637,637.84){\rule{4.818pt}{0.800pt}}
\multiput(637.00,639.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(657,634.84){\rule{4.818pt}{0.800pt}}
\multiput(657.00,636.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(677,631.84){\rule{4.818pt}{0.800pt}}
\multiput(677.00,633.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(697,628.34){\rule{4.200pt}{0.800pt}}
\multiput(697.00,630.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(717.00,626.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(717.00,626.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(737.00,621.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(737.00,621.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(757.00,615.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(757.00,615.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(777.00,610.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(777.00,610.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(797.00,605.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(797.00,605.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(817.00,599.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(817.00,599.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(837.00,594.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(837.00,594.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(857.00,587.08)(1.179,-0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(857.00,587.34)(15.895,-9.000){2}{\rule{0.989pt}{0.800pt}}
\put(877,576.34){\rule{4.200pt}{0.800pt}}
\multiput(877.00,578.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(897.00,574.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(897.00,574.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(917.00,566.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(917.00,566.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(937.00,560.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(937.00,560.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(957.00,553.08)(1.044,-0.514){13}{\rule{1.800pt}{0.124pt}}
\multiput(957.00,553.34)(16.264,-10.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(977.00,543.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(977.00,543.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(997.00,536.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(997.00,536.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1017.00,530.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1017.00,530.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1037.00,524.08)(1.179,-0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(1037.00,524.34)(15.895,-9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(1057.00,515.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1057.00,515.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1077.00,509.08)(1.179,-0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(1077.00,509.34)(15.895,-9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(1097.00,500.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1097.00,500.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1117.00,493.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1117.00,493.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1137.00,486.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1137.00,486.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1157.00,478.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1157.00,478.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1177.00,471.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1177.00,471.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1197.00,463.08)(1.179,-0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(1197.00,463.34)(15.895,-9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(1217.00,454.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1217.00,454.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1237.00,449.08)(1.044,-0.514){13}{\rule{1.800pt}{0.124pt}}
\multiput(1237.00,449.34)(16.264,-10.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1257.00,439.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(1257.00,439.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1278.00,432.08)(1.526,-0.526){7}{\rule{2.371pt}{0.127pt}}
\multiput(1278.00,432.34)(14.078,-7.000){2}{\rule{1.186pt}{0.800pt}}
\multiput(1297.00,425.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1297.00,425.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1317.00,419.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1317.00,419.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1337.00,411.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1337.00,411.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1357.00,403.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1357.00,403.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\put(577.0,645.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(176,88){\usebox{\plotpoint}}
\multiput(177.41,88.00)(0.505,3.727){33}{\rule{0.122pt}{5.960pt}}
\multiput(174.34,88.00)(20.000,131.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(197.41,232.00)(0.505,1.616){33}{\rule{0.122pt}{2.720pt}}
\multiput(194.34,232.00)(20.000,57.355){2}{\rule{0.800pt}{1.360pt}}
\multiput(217.41,295.00)(0.505,1.173){33}{\rule{0.122pt}{2.040pt}}
\multiput(214.34,295.00)(20.000,41.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(237.41,341.00)(0.505,0.938){33}{\rule{0.122pt}{1.680pt}}
\multiput(234.34,341.00)(20.000,33.513){2}{\rule{0.800pt}{0.840pt}}
\multiput(257.41,378.00)(0.505,0.718){35}{\rule{0.122pt}{1.343pt}}
\multiput(254.34,378.00)(21.000,27.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(278.41,408.00)(0.506,0.688){31}{\rule{0.122pt}{1.295pt}}
\multiput(275.34,408.00)(19.000,23.313){2}{\rule{0.800pt}{0.647pt}}
\multiput(297.41,434.00)(0.505,0.520){35}{\rule{0.122pt}{1.038pt}}
\multiput(294.34,434.00)(21.000,19.845){2}{\rule{0.800pt}{0.519pt}}
\multiput(317.00,457.41)(0.524,0.506){29}{\rule{1.044pt}{0.122pt}}
\multiput(317.00,454.34)(16.832,18.000){2}{\rule{0.522pt}{0.800pt}}
\multiput(336.00,475.41)(0.659,0.507){25}{\rule{1.250pt}{0.122pt}}
\multiput(336.00,472.34)(18.406,16.000){2}{\rule{0.625pt}{0.800pt}}
\multiput(357.00,491.41)(0.593,0.507){25}{\rule{1.150pt}{0.122pt}}
\multiput(357.00,488.34)(16.613,16.000){2}{\rule{0.575pt}{0.800pt}}
\multiput(376.00,507.41)(0.897,0.511){17}{\rule{1.600pt}{0.123pt}}
\multiput(376.00,504.34)(17.679,12.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(397.00,519.40)(0.938,0.512){15}{\rule{1.655pt}{0.123pt}}
\multiput(397.00,516.34)(16.566,11.000){2}{\rule{0.827pt}{0.800pt}}
\multiput(417.00,530.40)(1.179,0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(417.00,527.34)(15.895,9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(437.00,539.40)(1.044,0.514){13}{\rule{1.800pt}{0.124pt}}
\multiput(437.00,536.34)(16.264,10.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(457.00,549.38)(2.775,0.560){3}{\rule{3.240pt}{0.135pt}}
\multiput(457.00,546.34)(12.275,5.000){2}{\rule{1.620pt}{0.800pt}}
\multiput(476.00,554.40)(1.701,0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(476.00,551.34)(15.604,7.000){2}{\rule{1.300pt}{0.800pt}}
\put(497,560.34){\rule{4.000pt}{0.800pt}}
\multiput(497.00,558.34)(10.698,4.000){2}{\rule{2.000pt}{0.800pt}}
\multiput(516.00,565.39)(2.137,0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(516.00,562.34)(14.773,6.000){2}{\rule{1.500pt}{0.800pt}}
\put(537,569.84){\rule{4.818pt}{0.800pt}}
\multiput(537.00,568.34)(10.000,3.000){2}{\rule{2.409pt}{0.800pt}}
\put(577,572.84){\rule{4.818pt}{0.800pt}}
\multiput(577.00,571.34)(10.000,3.000){2}{\rule{2.409pt}{0.800pt}}
\put(597,574.84){\rule{4.818pt}{0.800pt}}
\multiput(597.00,574.34)(10.000,1.000){2}{\rule{2.409pt}{0.800pt}}
\put(557.0,573.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(637,574.84){\rule{4.818pt}{0.800pt}}
\multiput(637.00,575.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(617.0,577.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(697,573.34){\rule{4.818pt}{0.800pt}}
\multiput(697.00,574.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\put(717,571.34){\rule{4.818pt}{0.800pt}}
\multiput(717.00,572.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\put(737,568.84){\rule{4.818pt}{0.800pt}}
\multiput(737.00,570.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(757,565.84){\rule{4.818pt}{0.800pt}}
\multiput(757.00,567.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(777,562.84){\rule{4.818pt}{0.800pt}}
\multiput(777.00,564.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(797,559.84){\rule{4.818pt}{0.800pt}}
\multiput(797.00,561.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(817,556.84){\rule{4.818pt}{0.800pt}}
\multiput(817.00,558.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\multiput(837.00,555.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(837.00,555.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(857.00,550.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(857.00,550.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\put(877,542.34){\rule{4.818pt}{0.800pt}}
\multiput(877.00,543.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\multiput(897.00,541.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(897.00,541.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\put(917,533.34){\rule{4.200pt}{0.800pt}}
\multiput(917.00,535.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(937.00,531.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(937.00,531.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(957.00,526.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(957.00,526.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(977.00,518.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(977.00,518.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(997.00,512.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(997.00,512.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\put(1017,505.34){\rule{4.200pt}{0.800pt}}
\multiput(1017.00,507.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1037.00,503.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1037.00,503.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1057.00,495.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1057.00,495.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1077.00,490.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1077.00,490.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1097.00,483.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1097.00,483.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1117.00,477.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1117.00,477.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1137.00,470.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1137.00,470.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1157.00,464.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1157.00,464.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1177.00,457.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1177.00,457.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1197.00,450.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1197.00,450.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\put(1217,440.34){\rule{4.200pt}{0.800pt}}
\multiput(1217.00,442.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1237.00,438.08)(1.179,-0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(1237.00,438.34)(15.895,-9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(1257.00,429.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(1257.00,429.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1278.00,422.07)(1.913,-0.536){5}{\rule{2.733pt}{0.129pt}}
\multiput(1278.00,422.34)(13.327,-6.000){2}{\rule{1.367pt}{0.800pt}}
\multiput(1297.00,416.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1297.00,416.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1317.00,410.08)(1.358,-0.520){9}{\rule{2.200pt}{0.125pt}}
\multiput(1317.00,410.34)(15.434,-8.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1337.00,402.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1337.00,402.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1357.00,395.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1357.00,395.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\put(657.0,576.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(176,84){\usebox{\plotpoint}}
\multiput(177.41,84.00)(0.505,2.945){33}{\rule{0.122pt}{4.760pt}}
\multiput(174.34,84.00)(20.000,104.120){2}{\rule{0.800pt}{2.380pt}}
\multiput(197.41,198.00)(0.505,1.277){33}{\rule{0.122pt}{2.200pt}}
\multiput(194.34,198.00)(20.000,45.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(217.41,248.00)(0.505,0.912){33}{\rule{0.122pt}{1.640pt}}
\multiput(214.34,248.00)(20.000,32.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(237.41,284.00)(0.505,0.730){33}{\rule{0.122pt}{1.360pt}}
\multiput(234.34,284.00)(20.000,26.177){2}{\rule{0.800pt}{0.680pt}}
\multiput(257.41,313.00)(0.505,0.545){35}{\rule{0.122pt}{1.076pt}}
\multiput(254.34,313.00)(21.000,20.766){2}{\rule{0.800pt}{0.538pt}}
\multiput(277.00,337.41)(0.495,0.506){31}{\rule{1.000pt}{0.122pt}}
\multiput(277.00,334.34)(16.924,19.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(296.00,356.41)(0.618,0.507){27}{\rule{1.188pt}{0.122pt}}
\multiput(296.00,353.34)(18.534,17.000){2}{\rule{0.594pt}{0.800pt}}
\multiput(317.00,373.41)(0.740,0.509){19}{\rule{1.369pt}{0.123pt}}
\multiput(317.00,370.34)(16.158,13.000){2}{\rule{0.685pt}{0.800pt}}
\multiput(336.00,386.41)(0.897,0.511){17}{\rule{1.600pt}{0.123pt}}
\multiput(336.00,383.34)(17.679,12.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(357.00,398.40)(0.888,0.512){15}{\rule{1.582pt}{0.123pt}}
\multiput(357.00,395.34)(15.717,11.000){2}{\rule{0.791pt}{0.800pt}}
\multiput(376.00,409.40)(1.242,0.516){11}{\rule{2.067pt}{0.124pt}}
\multiput(376.00,406.34)(16.711,9.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(397.00,418.40)(1.614,0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(397.00,415.34)(14.841,7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(417.00,425.39)(2.025,0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(417.00,422.34)(14.050,6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(437.00,431.39)(2.025,0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(437.00,428.34)(14.050,6.000){2}{\rule{1.433pt}{0.800pt}}
\put(457,435.84){\rule{4.577pt}{0.800pt}}
\multiput(457.00,434.34)(9.500,3.000){2}{\rule{2.289pt}{0.800pt}}
\multiput(476.00,440.38)(3.111,0.560){3}{\rule{3.560pt}{0.135pt}}
\multiput(476.00,437.34)(13.611,5.000){2}{\rule{1.780pt}{0.800pt}}
\put(497,442.84){\rule{4.577pt}{0.800pt}}
\multiput(497.00,442.34)(9.500,1.000){2}{\rule{2.289pt}{0.800pt}}
\put(516,444.84){\rule{5.059pt}{0.800pt}}
\multiput(516.00,443.34)(10.500,3.000){2}{\rule{2.529pt}{0.800pt}}
\put(537,447.34){\rule{4.818pt}{0.800pt}}
\multiput(537.00,446.34)(10.000,2.000){2}{\rule{2.409pt}{0.800pt}}
\put(557,447.34){\rule{4.818pt}{0.800pt}}
\multiput(557.00,448.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\put(577,446.84){\rule{4.818pt}{0.800pt}}
\multiput(577.00,446.34)(10.000,1.000){2}{\rule{2.409pt}{0.800pt}}
\put(617,446.34){\rule{4.818pt}{0.800pt}}
\multiput(617.00,447.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\put(637,444.84){\rule{4.818pt}{0.800pt}}
\multiput(637.00,445.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(657,443.84){\rule{4.818pt}{0.800pt}}
\multiput(657.00,444.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(677,442.34){\rule{4.818pt}{0.800pt}}
\multiput(677.00,443.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\put(697,440.34){\rule{4.818pt}{0.800pt}}
\multiput(697.00,441.34)(10.000,-2.000){2}{\rule{2.409pt}{0.800pt}}
\put(717,437.84){\rule{4.818pt}{0.800pt}}
\multiput(717.00,439.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(737,434.34){\rule{4.200pt}{0.800pt}}
\multiput(737.00,436.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\put(757,430.84){\rule{4.818pt}{0.800pt}}
\multiput(757.00,432.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(777,427.84){\rule{4.818pt}{0.800pt}}
\multiput(777.00,429.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\put(797,424.34){\rule{4.200pt}{0.800pt}}
\multiput(797.00,426.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\put(817,420.84){\rule{4.818pt}{0.800pt}}
\multiput(817.00,422.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\multiput(837.00,419.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(837.00,419.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(857.00,413.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(857.00,413.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\put(877,406.84){\rule{4.818pt}{0.800pt}}
\multiput(877.00,408.34)(10.000,-3.000){2}{\rule{2.409pt}{0.800pt}}
\multiput(897.00,405.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(897.00,405.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\put(917,397.34){\rule{4.200pt}{0.800pt}}
\multiput(917.00,399.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(937.00,395.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(937.00,395.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(957.00,390.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(957.00,390.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(977.00,383.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(977.00,383.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\put(997,376.34){\rule{4.200pt}{0.800pt}}
\multiput(997.00,378.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\put(1017,372.34){\rule{4.200pt}{0.800pt}}
\multiput(1017.00,374.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1037.00,370.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1037.00,370.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1057.00,363.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1057.00,363.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1077.00,358.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1077.00,358.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1097.00,352.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1097.00,352.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1117.00,347.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1117.00,347.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1137.00,341.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1137.00,341.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1157.00,336.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1157.00,336.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1177.00,330.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1177.00,330.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1197.00,324.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1197.00,324.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\put(1217,316.34){\rule{4.200pt}{0.800pt}}
\multiput(1217.00,318.34)(11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1237.00,314.08)(1.614,-0.526){7}{\rule{2.486pt}{0.127pt}}
\multiput(1237.00,314.34)(14.841,-7.000){2}{\rule{1.243pt}{0.800pt}}
\multiput(1257.00,307.06)(3.111,-0.560){3}{\rule{3.560pt}{0.135pt}}
\multiput(1257.00,307.34)(13.611,-5.000){2}{\rule{1.780pt}{0.800pt}}
\multiput(1278.00,302.07)(1.913,-0.536){5}{\rule{2.733pt}{0.129pt}}
\multiput(1278.00,302.34)(13.327,-6.000){2}{\rule{1.367pt}{0.800pt}}
\multiput(1297.00,296.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1297.00,296.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1317.00,291.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1317.00,291.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1337.00,285.07)(2.025,-0.536){5}{\rule{2.867pt}{0.129pt}}
\multiput(1337.00,285.34)(14.050,-6.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(1357.00,279.06)(2.943,-0.560){3}{\rule{3.400pt}{0.135pt}}
\multiput(1357.00,279.34)(12.943,-5.000){2}{\rule{1.700pt}{0.800pt}}
\put(597.0,449.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,94){\usebox{\plotpoint}}
\multiput(176,94)(2.184,20.640){10}{\usebox{\plotpoint}}
\multiput(196,283)(4.807,20.191){4}{\usebox{\plotpoint}}
\multiput(216,367)(6.280,19.783){3}{\usebox{\plotpoint}}
\multiput(236,430)(7.843,19.216){3}{\usebox{\plotpoint}}
\multiput(256,479)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(277,521)(9.481,18.463){2}{\usebox{\plotpoint}}
\multiput(296,558)(11.641,17.184){2}{\usebox{\plotpoint}}
\put(326.75,604.40){\usebox{\plotpoint}}
\multiput(336,619)(13.350,15.893){2}{\usebox{\plotpoint}}
\put(365.49,652.94){\usebox{\plotpoint}}
\multiput(376,664)(14.331,15.014){2}{\usebox{\plotpoint}}
\put(409.03,697.43){\usebox{\plotpoint}}
\put(424.44,711.32){\usebox{\plotpoint}}
\put(440.50,724.45){\usebox{\plotpoint}}
\multiput(457,736)(16.709,12.312){2}{\usebox{\plotpoint}}
\put(492.41,758.60){\usebox{\plotpoint}}
\put(510.48,768.80){\usebox{\plotpoint}}
\put(529.64,776.55){\usebox{\plotpoint}}
\put(549.26,783.29){\usebox{\plotpoint}}
\put(568.01,792.05){\usebox{\plotpoint}}
\put(586.90,800.47){\usebox{\plotpoint}}
\put(606.49,807.32){\usebox{\plotpoint}}
\put(626.57,811.96){\usebox{\plotpoint}}
\put(647.23,814.02){\usebox{\plotpoint}}
\put(667.72,817.14){\usebox{\plotpoint}}
\put(688.17,820.68){\usebox{\plotpoint}}
\put(708.69,823.75){\usebox{\plotpoint}}
\put(729.12,827.42){\usebox{\plotpoint}}
\put(749.72,829.00){\usebox{\plotpoint}}
\put(770.07,832.27){\usebox{\plotpoint}}
\put(790.46,831.98){\usebox{\plotpoint}}
\put(811.14,831.00){\usebox{\plotpoint}}
\put(831.45,827.39){\usebox{\plotpoint}}
\put(852.02,826.75){\usebox{\plotpoint}}
\put(872.77,827.00){\usebox{\plotpoint}}
\put(892.60,821.54){\usebox{\plotpoint}}
\put(912.78,816.84){\usebox{\plotpoint}}
\put(933.37,814.36){\usebox{\plotpoint}}
\put(954.02,812.30){\usebox{\plotpoint}}
\put(973.49,805.40){\usebox{\plotpoint}}
\put(993.79,801.48){\usebox{\plotpoint}}
\put(1014.31,798.40){\usebox{\plotpoint}}
\put(1034.84,795.32){\usebox{\plotpoint}}
\put(1054.53,788.87){\usebox{\plotpoint}}
\put(1074.37,782.79){\usebox{\plotpoint}}
\put(1094.81,779.33){\usebox{\plotpoint}}
\put(1114.76,773.67){\usebox{\plotpoint}}
\put(1134.10,766.16){\usebox{\plotpoint}}
\put(1153.64,759.17){\usebox{\plotpoint}}
\put(1172.97,751.61){\usebox{\plotpoint}}
\put(1192.92,746.02){\usebox{\plotpoint}}
\put(1212.86,740.24){\usebox{\plotpoint}}
\put(1232.25,732.90){\usebox{\plotpoint}}
\put(1251.52,725.19){\usebox{\plotpoint}}
\put(1271.45,719.56){\usebox{\plotpoint}}
\put(1289.86,710.51){\usebox{\plotpoint}}
\put(1309.17,704.17){\usebox{\plotpoint}}
\put(1328.49,697.26){\usebox{\plotpoint}}
\put(1347.43,688.83){\usebox{\plotpoint}}
\put(1366.70,681.12){\usebox{\plotpoint}}
\put(1377,677){\usebox{\plotpoint}}
\put(176,88){\usebox{\plotpoint}}
\multiput(176,88)(2.817,20.563){8}{\usebox{\plotpoint}}
\multiput(196,234)(5.937,19.888){3}{\usebox{\plotpoint}}
\multiput(216,301)(7.578,19.323){3}{\usebox{\plotpoint}}
\multiput(236,352)(8.923,18.739){2}{\usebox{\plotpoint}}
\multiput(256,394)(10.458,17.928){2}{\usebox{\plotpoint}}
\multiput(277,430)(10.596,17.847){2}{\usebox{\plotpoint}}
\put(306.34,476.28){\usebox{\plotpoint}}
\multiput(317,491)(11.945,16.974){2}{\usebox{\plotpoint}}
\multiput(336,518)(13.668,15.620){2}{\usebox{\plotpoint}}
\put(371.26,557.01){\usebox{\plotpoint}}
\put(385.58,572.03){\usebox{\plotpoint}}
\multiput(397,584)(15.048,14.295){2}{\usebox{\plotpoint}}
\put(430.15,615.49){\usebox{\plotpoint}}
\put(445.83,629.06){\usebox{\plotpoint}}
\put(462.06,641.99){\usebox{\plotpoint}}
\multiput(476,653)(17.648,10.925){2}{\usebox{\plotpoint}}
\put(513.35,677.19){\usebox{\plotpoint}}
\put(531.84,686.54){\usebox{\plotpoint}}
\put(550.45,695.73){\usebox{\plotpoint}}
\put(568.26,706.32){\usebox{\plotpoint}}
\put(586.24,716.62){\usebox{\plotpoint}}
\put(604.81,725.90){\usebox{\plotpoint}}
\put(623.91,733.73){\usebox{\plotpoint}}
\put(644.05,738.76){\usebox{\plotpoint}}
\put(663.87,744.75){\usebox{\plotpoint}}
\put(683.42,751.61){\usebox{\plotpoint}}
\put(703.47,756.94){\usebox{\plotpoint}}
\put(723.26,763.19){\usebox{\plotpoint}}
\put(743.13,768.92){\usebox{\plotpoint}}
\put(763.25,773.50){\usebox{\plotpoint}}
\put(782.95,779.00){\usebox{\plotpoint}}
\put(803.63,779.99){\usebox{\plotpoint}}
\put(824.20,781.28){\usebox{\plotpoint}}
\put(844.80,781.17){\usebox{\plotpoint}}
\put(865.33,784.25){\usebox{\plotpoint}}
\put(885.69,783.83){\usebox{\plotpoint}}
\put(906.09,781.00){\usebox{\plotpoint}}
\put(926.85,781.00){\usebox{\plotpoint}}
\put(947.60,781.00){\usebox{\plotpoint}}
\put(968.14,778.77){\usebox{\plotpoint}}
\put(988.66,775.83){\usebox{\plotpoint}}
\put(1009.37,775.00){\usebox{\plotpoint}}
\put(1030.11,774.34){\usebox{\plotpoint}}
\put(1050.28,770.02){\usebox{\plotpoint}}
\put(1070.47,765.31){\usebox{\plotpoint}}
\put(1091.09,764.00){\usebox{\plotpoint}}
\put(1111.22,759.73){\usebox{\plotpoint}}
\put(1131.10,753.77){\usebox{\plotpoint}}
\put(1151.16,748.46){\usebox{\plotpoint}}
\put(1170.91,742.13){\usebox{\plotpoint}}
\put(1191.03,737.19){\usebox{\plotpoint}}
\put(1211.38,733.12){\usebox{\plotpoint}}
\put(1231.18,727.04){\usebox{\plotpoint}}
\put(1250.77,720.18){\usebox{\plotpoint}}
\put(1270.91,715.35){\usebox{\plotpoint}}
\put(1289.71,707.22){\usebox{\plotpoint}}
\put(1309.20,701.17){\usebox{\plotpoint}}
\put(1328.51,694.25){\usebox{\plotpoint}}
\put(1347.46,685.82){\usebox{\plotpoint}}
\put(1366.89,678.54){\usebox{\plotpoint}}
\put(1377,675){\usebox{\plotpoint}}
\put(176,84){\usebox{\plotpoint}}
\multiput(176,84)(3.527,20.454){6}{\usebox{\plotpoint}}
\multiput(196,200)(7.328,19.419){3}{\usebox{\plotpoint}}
\multiput(216,253)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(236,293)(11.000,17.601){2}{\usebox{\plotpoint}}
\multiput(256,325)(12.453,16.604){2}{\usebox{\plotpoint}}
\put(288.81,368.54){\usebox{\plotpoint}}
\multiput(296,378)(14.676,14.676){2}{\usebox{\plotpoint}}
\put(330.88,414.34){\usebox{\plotpoint}}
\put(345.96,428.54){\usebox{\plotpoint}}
\put(362.00,441.69){\usebox{\plotpoint}}
\multiput(376,452)(16.510,12.579){2}{\usebox{\plotpoint}}
\put(412.50,478.07){\usebox{\plotpoint}}
\put(429.90,489.38){\usebox{\plotpoint}}
\put(447.76,499.92){\usebox{\plotpoint}}
\put(465.84,510.12){\usebox{\plotpoint}}
\put(484.42,519.21){\usebox{\plotpoint}}
\put(503.60,527.12){\usebox{\plotpoint}}
\put(522.76,534.93){\usebox{\plotpoint}}
\put(542.69,540.71){\usebox{\plotpoint}}
\put(562.40,547.16){\usebox{\plotpoint}}
\put(581.82,554.45){\usebox{\plotpoint}}
\put(601.70,560.41){\usebox{\plotpoint}}
\put(621.76,565.48){\usebox{\plotpoint}}
\put(642.41,567.54){\usebox{\plotpoint}}
\put(662.98,570.20){\usebox{\plotpoint}}
\put(683.38,573.96){\usebox{\plotpoint}}
\put(703.95,576.70){\usebox{\plotpoint}}
\put(724.56,579.13){\usebox{\plotpoint}}
\put(745.16,581.41){\usebox{\plotpoint}}
\put(765.73,583.75){\usebox{\plotpoint}}
\put(786.22,585.08){\usebox{\plotpoint}}
\put(806.91,584.50){\usebox{\plotpoint}}
\put(827.44,582.91){\usebox{\plotpoint}}
\put(848.00,581.55){\usebox{\plotpoint}}
\put(868.74,582.00){\usebox{\plotpoint}}
\put(889.12,578.97){\usebox{\plotpoint}}
\put(909.50,575.13){\usebox{\plotpoint}}
\put(930.15,573.34){\usebox{\plotpoint}}
\put(950.83,571.62){\usebox{\plotpoint}}
\put(971.12,567.47){\usebox{\plotpoint}}
\put(991.53,563.82){\usebox{\plotpoint}}
\put(1012.15,561.48){\usebox{\plotpoint}}
\put(1032.71,558.64){\usebox{\plotpoint}}
\put(1052.92,554.02){\usebox{\plotpoint}}
\put(1073.06,548.99){\usebox{\plotpoint}}
\put(1093.61,546.34){\usebox{\plotpoint}}
\put(1113.62,541.01){\usebox{\plotpoint}}
\put(1133.50,535.05){\usebox{\plotpoint}}
\put(1153.38,529.09){\usebox{\plotpoint}}
\put(1173.26,523.12){\usebox{\plotpoint}}
\put(1193.35,517.91){\usebox{\plotpoint}}
\put(1213.48,512.88){\usebox{\plotpoint}}
\put(1233.41,507.08){\usebox{\plotpoint}}
\put(1253.29,501.11){\usebox{\plotpoint}}
\put(1273.42,496.09){\usebox{\plotpoint}}
\put(1292.50,488.13){\usebox{\plotpoint}}
\put(1312.47,482.91){\usebox{\plotpoint}}
\put(1331.98,476.01){\usebox{\plotpoint}}
\put(1351.49,468.93){\usebox{\plotpoint}}
\put(1371.08,462.07){\usebox{\plotpoint}}
\put(1377,460){\usebox{\plotpoint}}
\end{picture}
